On the influence of colour magnetic currents on the confining properties of SU(3) lattice gauge theory

We modify the standard Wilson action of SU(3) lattice gauge theory by adding an extra term which suppresses colour magnetic currents. We present numerical results of simulations at zero and finite temperature and show that colour magnetic currents strongly influence the confining properties of SU(3) lattice gauge theory.

==> Jm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1858 V
LTb
480 457 M
63 0 V
2874 0 R
-63 0 V
480 870 M
63 0 V
2874 0 R
-63 0 V
480 1283 M
63 0 V
2874 0 R
-63 0 V
480 1696 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
950 251 M
0 63 V
0 1795 R
0 -63 V
1420 251 M
0 63 V
0 1795 R
0 -63 V
1890 251 M
0 63 V
0 1795 R
0 -63 V
2360 251 M
0 63 V
0 1795 R
0 -63 V
2830 251 M
0 63 V
0 1795 R
0 -63 V
3300 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3114 1946 M
180 0 V
597 1681 M
118 32 V
117 29 V
118 26 V
117 21 V
118 13 V
117 3 V
118 -11 V
117 -36 V
24 -11 V
23 -13 V
24 -16 V
23 -18 V
24 -22 V
23 -27 V
24 -32 V
23 -42 V
24 -51 V
23 -68 V
24 -80 V
23 -74 V
24 -53 V
23 -41 V
24 -33 V
23 -29 V
24 -26 V
23 -23 V
24 -22 V
23 -21 V
118 -89 V
117 -72 V
118 -60 V
117 -52 V
118 -45 V
117 -39 V
118 -35 V
117 -32 V
118 -28 V
117 -25 V
118 -24 V
3174 1946 D
597 1681 D
715 1713 D
832 1742 D
950 1768 D
1067 1789 D
1185 1802 D
1302 1805 D
1420 1794 D
1537 1758 D
1561 1747 D
1584 1734 D
1608 1718 D
1631 1700 D
1655 1678 D
1678 1651 D
1702 1619 D
1725 1577 D
1749 1526 D
1772 1458 D
1796 1378 D
1819 1304 D
1843 1251 D
1866 1210 D
1890 1177 D
1913 1148 D
1937 1122 D
1960 1099 D
1984 1077 D
2007 1056 D
2125 967 D
2242 895 D
2360 835 D
2477 783 D
2595 738 D
2712 699 D
2830 664 D
2947 632 D
3065 604 D
3182 579 D
3300 555 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$\langle | J_m | \rangle$}}
\put(3200,1700){\makebox(0,0)[r]{$12^4 - \mbox{lattice}$}}
\put(1948,0){\makebox(0,0){$\beta$}}
\put(3300,151){\makebox(0,0){12}}
\put(2830,151){\makebox(0,0){10}}
\put(2360,151){\makebox(0,0){8}}
\put(1890,151){\makebox(0,0){6}}
\put(1420,151){\makebox(0,0){4}}
\put(950,151){\makebox(0,0){2}}
\put(480,151){\makebox(0,0){0}}
\put(420,2109){\makebox(0,0)[r]{5}}
\put(420,1696){\makebox(0,0)[r]{4}}
\put(420,1283){\makebox(0,0)[r]{3}}
\put(420,870){\makebox(0,0)[r]{2}}
\put(420,457){\makebox(0,0)[r]{1}}
\end{picture}


==> chiratios.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 623 M
63 0 V
2874 0 R
-63 0 V
480 1366 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
847 251 M
0 63 V
0 1795 R
0 -63 V
1581 251 M
0 63 V
0 1795 R
0 -63 V
2316 251 M
0 63 V
0 1795 R
0 -63 V
3050 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
3170 1900 D
847 1815 D
1581 1361 D
2316 1014 D
3050 727 D
3110 1900 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
847 1815 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
703 -457 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
704 -357 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
3050 682 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
stroke
grestore
end
showpage
}
\put(3050,1900){\makebox(0,0)[r]{$\chi(I,\lambda=0.1)/\chi(I,\lambda=0.0)$}}
\put(3050,1700){\makebox(0,0)[r]{$8^4 - \mbox{lattice}, \; \beta=6.0$}}
\put(1980,0){\makebox(0,0){$\mbox{Linear loop extension} \;  I$}}
\put(3050,151){\makebox(0,0){4}}
\put(2316,151){\makebox(0,0){3}}
\put(1581,151){\makebox(0,0){2}}
\put(847,151){\makebox(0,0){1}}
\put(420,2109){\makebox(0,0)[r]{1}}
\put(420,1366){\makebox(0,0)[r]{0.8}}
\put(420,623){\makebox(0,0)[r]{0.6}}
\end{picture}


==> loopratios.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 1858 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 589 M
63 0 V
2874 0 R
-63 0 V
480 927 M
63 0 V
2874 0 R
-63 0 V
480 1264 M
63 0 V
2874 0 R
-63 0 V
480 1602 M
63 0 V
2874 0 R
-63 0 V
480 1940 M
63 0 V
2874 0 R
-63 0 V
480 251 M
0 63 V
0 1795 R
0 -63 V
826 251 M
0 63 V
0 1795 R
0 -63 V
1171 251 M
0 63 V
0 1795 R
0 -63 V
1517 251 M
0 63 V
0 1795 R
0 -63 V
1862 251 M
0 63 V
0 1795 R
0 -63 V
2208 251 M
0 63 V
0 1795 R
0 -63 V
2553 251 M
0 63 V
0 1795 R
0 -63 V
2899 251 M
0 63 V
0 1795 R
0 -63 V
3244 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
2328 1900 D
653 322 D
826 409 D
998 500 D
1171 595 D
826 407 D
1171 603 D
1517 809 D
1862 1030 D
998 496 D
1517 808 D
2035 1132 D
2553 1482 D
1171 589 D
1862 1025 D
2553 1474 D
3244 1962 D
2268 1900 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
653 322 M
-31 0 R
62 0 V
-62 0 R
62 0 V
142 87 R
-31 0 R
62 0 V
-62 0 R
62 0 V
141 91 R
-31 0 R
62 0 V
-62 0 R
62 0 V
142 95 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
826 407 M
-31 0 R
62 0 V
-62 0 R
62 0 V
314 196 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
315 204 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
314 217 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
998 496 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
488 309 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
487 321 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
487 343 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1171 589 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
660 432 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
660 442 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
660 474 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
stroke
grestore
end
showpage
}
\put(2208,1900){\makebox(0,0)[r]{$W(I,J,\lambda=0.1)/W(I,J,\lambda=0)$}}
\put(1700,1700){\makebox(0,0)[r]{$8^4 - \mbox{lattice}, \; \beta=6.0$}}
\put(1948,0){\makebox(0,0){$\mbox{Loop area} \; I \times J$}}
\put(3244,151){\makebox(0,0){16}}
\put(2899,151){\makebox(0,0){14}}
\put(2553,151){\makebox(0,0){12}}
\put(2208,151){\makebox(0,0){10}}
\put(1862,151){\makebox(0,0){8}}
\put(1517,151){\makebox(0,0){6}}
\put(1171,151){\makebox(0,0){4}}
\put(826,151){\makebox(0,0){2}}
\put(480,151){\makebox(0,0){0}}
\put(420,1940){\makebox(0,0)[r]{2}}
\put(420,1602){\makebox(0,0)[r]{1.8}}
\put(420,1264){\makebox(0,0)[r]{1.6}}
\put(420,927){\makebox(0,0)[r]{1.4}}
\put(420,589){\makebox(0,0)[r]{1.2}}
\put(420,251){\makebox(0,0)[r]{1}}
\end{picture}


==> plaqhist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
1613 0 R
-63 0 V
480 478 M
63 0 V
1613 0 R
-63 0 V
480 806 M
63 0 V
1613 0 R
-63 0 V
480 1133 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
666 151 M
0 63 V
0 1246 R
0 -63 V
1039 151 M
0 63 V
0 1246 R
0 -63 V
1411 151 M
0 63 V
0 1246 R
0 -63 V
1784 151 M
0 63 V
0 1246 R
0 -63 V
2156 151 M
0 63 V
0 1246 R
0 -63 V
480 151 M
1676 0 V
0 1309 V
-1676 0 V
480 151 L
LT0
1140 1150 M
180 0 V
489 151 M
19 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
19 0 V
18 0 V
19 1 V
19 0 V
18 1 V
19 0 V
18 1 V
19 1 V
19 1 V
18 1 V
19 1 V
19 2 V
18 2 V
19 2 V
18 2 V
19 3 V
19 3 V
18 3 V
19 4 V
18 5 V
19 5 V
19 6 V
18 6 V
19 7 V
19 8 V
18 9 V
19 10 V
18 11 V
19 12 V
19 13 V
18 15 V
19 15 V
19 18 V
18 19 V
19 20 V
18 22 V
19 24 V
19 26 V
18 27 V
19 29 V
19 31 V
18 33 V
19 35 V
18 37 V
19 38 V
19 40 V
18 41 V
19 43 V
19 43 V
18 45 V
19 44 V
18 45 V
19 44 V
19 43 V
18 41 V
19 40 V
19 36 V
18 33 V
19 29 V
18 22 V
19 18 V
19 9 V
18 2 V
19 -5 V
18 -15 V
19 -26 V
19 -35 V
18 -45 V
19 -55 V
19 -66 V
18 -75 V
19 -83 V
18 -88 V
19 -94 V
19 -94 V
18 -93 V
19 -88 V
19 -80 V
18 -68 V
19 -53 V
18 -37 V
19 -20 V
19 -6 V
LT2
1140 1300 M
180 0 V
489 151 M
19 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
19 1 V
18 0 V
19 1 V
19 2 V
18 2 V
19 2 V
18 1 V
19 2 V
19 3 V
18 2 V
19 3 V
19 3 V
18 4 V
19 4 V
18 4 V
19 5 V
19 5 V
18 6 V
19 6 V
18 8 V
19 7 V
19 9 V
18 9 V
19 10 V
19 11 V
18 13 V
19 13 V
18 14 V
19 15 V
19 17 V
18 17 V
19 19 V
19 20 V
18 22 V
19 23 V
18 25 V
19 25 V
19 28 V
18 28 V
19 29 V
19 33 V
18 33 V
19 33 V
18 35 V
19 36 V
19 35 V
18 40 V
19 36 V
19 37 V
18 39 V
19 35 V
18 35 V
19 35 V
19 30 V
18 30 V
19 26 V
19 22 V
18 21 V
19 13 V
18 9 V
19 1 V
19 -3 V
18 -10 V
19 -17 V
18 -26 V
19 -35 V
19 -41 V
18 -50 V
19 -58 V
19 -63 V
18 -68 V
19 -78 V
18 -77 V
19 -79 V
19 -79 V
18 -76 V
19 -70 V
19 -63 V
18 -52 V
19 -40 V
18 -27 V
19 -15 V
19 -5 V
stroke
grestore
end
showpage
}
\put(1100,1300){\makebox(0,0)[r]{$\lambda=0.00$}}
\put(1100,1150){\makebox(0,0)[r]{$\lambda=0.05$}}
\put(2156,51){\makebox(0,0){3}}
\put(1784,51){\makebox(0,0){2}}
\put(1411,51){\makebox(0,0){1}}
\put(1600,-100){\makebox(0,0)[r]{$\mbox{Re Tr} U_{\Box}$}}
\put(1039,51){\makebox(0,0){0}}
\put(666,51){\makebox(0,0){-1}}
\put(420,1460){\makebox(0,0)[r]{0.04}}
\put(420,1133){\makebox(0,0)[r]{0.03}}
\put(420,806){\makebox(0,0)[r]{0.02}}
\put(420,478){\makebox(0,0)[r]{0.01}}
\put(420,151){\makebox(0,0)[r]{0}}
\end{picture}


==> pol12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
690 251 M
0 63 V
0 1795 R
0 -63 V
1109 251 M
0 63 V
0 1795 R
0 -63 V
1529 251 M
0 63 V
0 1795 R
0 -63 V
1948 251 M
0 63 V
0 1795 R
0 -63 V
2368 251 M
0 63 V
0 1795 R
0 -63 V
2788 251 M
0 63 V
0 1795 R
0 -63 V
3207 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
1439 1877 D
1529 330 D
1948 366 D
2032 380 D
2116 407 D
2200 452 D
2242 512 D
2284 656 D
2326 866 D
2368 1140 D
2410 1269 D
2452 1344 D
2494 1407 D
2536 1455 D
2620 1527 D
2704 1586 D
2788 1643 D
3207 1850 D
1379 1877 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1529 329 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
388 33 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
53 11 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
53 24 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
53 39 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
11 45 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
11 117 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
11 169 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
11 236 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
11 104 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
11 60 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
11 54 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
11 42 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
53 67 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
53 53 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
53 53 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
388 202 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
LT0
1529 330 M
419 36 V
84 14 V
84 27 V
84 45 V
42 60 V
42 144 V
42 210 V
42 274 V
42 129 V
42 75 V
42 63 V
42 48 V
84 72 V
84 59 V
84 57 V
419 207 V
1439 1700 T
690 324 T
1109 356 T
1277 386 T
1361 413 T
1445 504 T
1487 626 T
1529 834 T
1571 1149 T
1613 1276 T
1697 1413 T
1781 1476 T
1948 1615 T
2368 1822 T
1379 1700 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
690 323 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
388 28 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
137 22 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
53 16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
53 65 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
11 63 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
11 102 R
0 133 V
1498 768 M
62 0 V
-62 133 R
62 0 V
11 214 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
11 79 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
53 110 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
53 40 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
136 120 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
389 193 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
LT0
690 324 M
419 32 V
168 30 V
84 27 V
84 91 V
42 122 V
42 208 V
42 315 V
42 127 V
84 137 V
84 63 V
167 139 V
420 207 V
stroke
grestore
end
showpage
}
\put(1319,1700){\makebox(0,0)[r]{$\langle |L| \rangle(\lambda=0.05)$}}
\put(1319,1877){\makebox(0,0)[r]{$\langle |L| \rangle(\lambda=0.00)$}}
\put(1400,1500){\makebox(0,0)[r]{$12^3 \times 4 - \mbox{lattice}$}}
\put(1948,0){\makebox(0,0){$\beta$}}
\put(3207,151){\makebox(0,0){5.9}}
\put(2788,151){\makebox(0,0){5.8}}
\put(2368,151){\makebox(0,0){5.7}}
\put(1948,151){\makebox(0,0){5.6}}
\put(1529,151){\makebox(0,0){5.5}}
\put(1109,151){\makebox(0,0){5.4}}
\put(690,151){\makebox(0,0){5.3}}
\put(420,2109){\makebox(0,0)[r]{0.8}}
\put(420,1645){\makebox(0,0)[r]{0.6}}
\put(420,1180){\makebox(0,0)[r]{0.4}}
\put(420,716){\makebox(0,0)[r]{0.2}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> pol8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
2937 0 V
LTb
480 251 M
63 0 V
2874 0 R
-63 0 V
480 716 M
63 0 V
2874 0 R
-63 0 V
480 1180 M
63 0 V
2874 0 R
-63 0 V
480 1645 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
690 251 M
0 63 V
0 1795 R
0 -63 V
1109 251 M
0 63 V
0 1795 R
0 -63 V
1529 251 M
0 63 V
0 1795 R
0 -63 V
1948 251 M
0 63 V
0 1795 R
0 -63 V
2368 251 M
0 63 V
0 1795 R
0 -63 V
2788 251 M
0 63 V
0 1795 R
0 -63 V
3207 251 M
0 63 V
0 1795 R
0 -63 V
480 251 M
2937 0 V
0 1858 V
-2937 0 V
480 251 L
LT0
1529 396 P
1530 396 P
1531 396 P
1532 396 P
1533 396 P
1534 397 P
1535 397 P
1536 397 P
1537 397 P
1538 397 P
1539 397 P
1540 397 P
1542 397 P
1543 397 P
1544 398 P
1545 398 P
1546 398 P
1547 398 P
1548 398 P
1549 398 P
1550 398 P
1551 398 P
1552 398 P
1553 398 P
1554 399 P
1555 399 P
1556 399 P
1557 399 P
1558 399 P
1559 399 P
1560 399 P
1561 399 P
1562 400 P
1564 400 P
1565 400 P
1566 400 P
1567 400 P
1568 400 P
1569 400 P
1570 400 P
1571 400 P
1572 401 P
1573 401 P
1574 401 P
1575 401 P
1576 401 P
1577 401 P
1578 401 P
1579 401 P
1580 401 P
1581 402 P
1582 402 P
1583 402 P
1585 402 P
1586 402 P
1587 402 P
1588 402 P
1589 402 P
1590 402 P
1591 403 P
1592 403 P
1593 403 P
1594 403 P
1595 403 P
1596 403 P
1597 403 P
1598 403 P
1599 404 P
1600 404 P
1601 404 P
1602 404 P
1603 404 P
1604 404 P
1606 404 P
1607 404 P
1608 404 P
1609 405 P
1610 405 P
1611 405 P
1612 405 P
1613 405 P
1614 405 P
1615 405 P
1616 405 P
1617 405 P
1618 406 P
1619 406 P
1620 406 P
1621 406 P
1622 406 P
1623 406 P
1624 406 P
1625 406 P
1626 406 P
1628 407 P
1629 407 P
1630 407 P
1631 407 P
1632 407 P
1633 407 P
1634 407 P
1635 407 P
1636 407 P
1637 408 P
1638 408 P
1639 408 P
1640 408 P
1641 408 P
1642 408 P
1643 408 P
1644 408 P
1645 408 P
1646 409 P
1647 409 P
1649 409 P
1650 409 P
1651 409 P
1652 409 P
1653 409 P
1654 409 P
1655 409 P
1656 410 P
1657 410 P
1658 410 P
1659 410 P
1660 410 P
1661 410 P
1662 410 P
1663 410 P
1664 410 P
1665 411 P
1666 411 P
1667 411 P
1668 411 P
1669 411 P
1671 411 P
1672 411 P
1673 411 P
1674 411 P
1675 412 P
1676 412 P
1677 412 P
1678 412 P
1679 412 P
1680 412 P
1681 412 P
1682 412 P
1683 412 P
1684 413 P
1685 413 P
1686 413 P
1687 413 P
1688 413 P
1689 413 P
1690 413 P
1692 413 P
1693 413 P
1694 414 P
1695 414 P
1696 414 P
1697 414 P
1698 414 P
1699 414 P
1700 414 P
1701 414 P
1702 414 P
1703 415 P
1704 415 P
1705 415 P
1706 415 P
1707 415 P
1708 415 P
1709 415 P
1710 415 P
1711 416 P
1712 416 P
1714 416 P
1715 416 P
1716 416 P
1717 416 P
1718 416 P
1719 416 P
1720 417 P
1721 417 P
1722 417 P
1723 417 P
1724 417 P
1725 417 P
1726 417 P
1727 417 P
1728 418 P
1729 418 P
1730 418 P
1731 418 P
1732 418 P
1733 418 P
1735 418 P
1736 418 P
1737 419 P
1738 419 P
1739 419 P
1740 419 P
1741 419 P
1742 419 P
1743 419 P
1744 419 P
1745 420 P
1746 420 P
1747 420 P
1748 420 P
1749 420 P
1750 420 P
1751 420 P
1752 421 P
1753 421 P
1754 421 P
1755 421 P
1757 421 P
1758 421 P
1759 421 P
1760 422 P
1761 422 P
1762 422 P
1763 422 P
1764 422 P
1765 422 P
1766 422 P
1767 423 P
1768 423 P
1769 423 P
1770 423 P
1771 423 P
1772 423 P
1773 423 P
1774 424 P
1775 424 P
1776 424 P
1778 424 P
1779 424 P
1780 424 P
1781 425 P
1782 425 P
1783 425 P
1784 425 P
1785 425 P
1786 425 P
1787 426 P
1788 426 P
1789 426 P
1790 426 P
1791 426 P
1792 426 P
1793 427 P
1794 427 P
1795 427 P
1796 427 P
1797 427 P
1799 427 P
1800 428 P
1801 428 P
1802 428 P
1803 428 P
1804 428 P
1805 428 P
1806 429 P
1807 429 P
1808 429 P
1809 429 P
1810 429 P
1811 430 P
1812 430 P
1813 430 P
1814 430 P
1815 430 P
1816 430 P
1817 431 P
1818 431 P
1819 431 P
1821 431 P
1822 431 P
1823 432 P
1824 432 P
1825 432 P
1826 432 P
1827 432 P
1828 433 P
1829 433 P
1830 433 P
1831 433 P
1832 433 P
1833 434 P
1834 434 P
1835 434 P
1836 434 P
1837 434 P
1838 435 P
1839 435 P
1840 435 P
1842 435 P
1843 435 P
1844 436 P
1845 436 P
1846 436 P
1847 436 P
1848 436 P
1849 437 P
1850 437 P
1851 437 P
1852 437 P
1853 438 P
1854 438 P
1855 438 P
1856 438 P
1857 438 P
1858 439 P
1859 439 P
1860 439 P
1861 439 P
1862 440 P
1864 440 P
1865 440 P
1865 442 P
1866 442 P
1867 442 P
1868 442 P
1869 443 P
1870 443 P
1871 443 P
1872 443 P
1873 444 P
1874 444 P
1875 444 P
1876 444 P
1877 445 P
1878 445 P
1879 445 P
1880 445 P
1881 446 P
1882 446 P
1883 446 P
1885 446 P
1886 447 P
1887 447 P
1888 447 P
1889 448 P
1890 448 P
1891 448 P
1892 448 P
1893 449 P
1894 449 P
1895 449 P
1896 449 P
1897 450 P
1898 450 P
1899 450 P
1900 450 P
1901 451 P
1902 451 P
1903 451 P
1904 452 P
1905 452 P
1907 452 P
1908 452 P
1909 453 P
1910 453 P
1911 453 P
1912 453 P
1913 454 P
1914 454 P
1915 454 P
1916 455 P
1917 455 P
1918 455 P
1919 455 P
1920 456 P
1921 456 P
1922 456 P
1923 457 P
1924 457 P
1925 457 P
1926 457 P
1928 458 P
1929 458 P
1930 458 P
1931 459 P
1932 459 P
1933 459 P
1934 460 P
1935 460 P
1936 460 P
1937 460 P
1938 461 P
1939 461 P
1940 461 P
1941 462 P
1942 462 P
1943 462 P
1944 463 P
1945 463 P
1946 463 P
1947 464 P
1948 464 P
1950 464 P
1951 465 P
1952 465 P
1953 465 P
1954 466 P
1955 466 P
1956 466 P
1957 467 P
1958 467 P
1959 467 P
1960 468 P
1961 468 P
1962 468 P
1963 469 P
1964 469 P
1965 469 P
1966 470 P
1967 470 P
1968 471 P
1969 471 P
1971 471 P
1972 472 P
1973 472 P
1974 472 P
1975 473 P
1976 473 P
1977 473 P
1978 474 P
1979 474 P
1980 475 P
1981 475 P
1982 475 P
1983 476 P
1984 476 P
1985 477 P
1986 477 P
1987 477 P
1988 478 P
1989 478 P
1990 479 P
1992 479 P
1993 479 P
1994 480 P
1995 480 P
1996 481 P
1997 481 P
1998 482 P
1999 482 P
2000 482 P
2001 483 P
2002 483 P
2003 484 P
2004 484 P
2005 485 P
2006 485 P
2007 486 P
2008 486 P
2009 486 P
2010 487 P
2011 487 P
2012 488 P
2014 488 P
2015 489 P
2016 489 P
2017 490 P
2018 490 P
2019 491 P
2020 491 P
2021 492 P
2022 492 P
2023 493 P
2024 493 P
2025 494 P
2026 494 P
2027 495 P
2028 495 P
2029 496 P
2030 496 P
2031 497 P
2032 497 P
2033 498 P
2035 498 P
2036 499 P
2037 499 P
2038 500 P
2039 501 P
2040 501 P
2041 502 P
2042 502 P
2043 503 P
2044 503 P
2045 504 P
2046 505 P
2047 505 P
2048 506 P
2049 506 P
2050 507 P
2051 507 P
2052 508 P
2053 509 P
2054 509 P
2055 510 P
2057 510 P
2058 511 P
2059 512 P
2060 512 P
2061 513 P
2062 514 P
2063 514 P
2064 515 P
2065 515 P
2066 516 P
2067 517 P
2068 517 P
2069 518 P
2070 519 P
2071 519 P
2072 520 P
2073 521 P
2074 521 P
2074 524 P
2075 525 P
2076 526 P
2078 526 P
2079 527 P
2080 528 P
2081 529 P
2082 530 P
2083 530 P
2084 531 P
2085 532 P
2086 533 P
2087 534 P
2088 534 P
2089 535 P
2090 536 P
2091 537 P
2092 538 P
2093 539 P
2094 539 P
2095 540 P
2096 541 P
2097 542 P
2098 543 P
2100 544 P
2101 545 P
2102 546 P
2103 546 P
2104 547 P
2105 548 P
2106 549 P
2107 550 P
2108 551 P
2109 552 P
2110 553 P
2111 554 P
2112 555 P
2113 556 P
2114 557 P
2115 558 P
2116 559 P
2117 560 P
2118 561 P
2119 562 P
2121 563 P
2122 564 P
2123 565 P
2124 566 P
2125 567 P
2126 568 P
2127 569 P
2128 570 P
2129 571 P
2130 573 P
2131 574 P
2132 575 P
2133 576 P
2134 577 P
2135 578 P
2136 579 P
2137 581 P
2138 582 P
2139 583 P
2140 584 P
2142 585 P
2143 587 P
2144 588 P
2145 589 P
2146 590 P
2147 592 P
2148 593 P
2149 594 P
2150 596 P
2151 597 P
2152 598 P
2153 600 P
2154 601 P
2155 602 P
2156 604 P
2157 605 P
2158 606 P
2159 608 P
2160 609 P
2161 611 P
2162 612 P
2164 614 P
2165 615 P
2166 617 P
2167 618 P
2168 620 P
2169 621 P
2170 623 P
2171 624 P
2172 626 P
2173 627 P
2174 629 P
2175 631 P
2176 632 P
2177 634 P
2178 636 P
2179 637 P
2180 639 P
2181 641 P
2182 642 P
2183 644 P
2185 646 P
2186 648 P
2187 649 P
2188 651 P
2189 653 P
2190 655 P
2191 657 P
2192 658 P
2193 660 P
2194 662 P
2195 664 P
2196 666 P
2197 668 P
2198 670 P
2199 672 P
2200 674 P
2201 676 P
2202 678 P
2203 680 P
2204 682 P
2205 684 P
2207 686 P
2208 688 P
2209 690 P
2210 692 P
2211 694 P
2212 696 P
2213 698 P
2214 701 P
2215 703 P
2216 705 P
2217 707 P
2218 709 P
2219 712 P
2220 714 P
2221 716 P
2222 718 P
2223 721 P
2224 723 P
2225 725 P
2226 728 P
2228 730 P
2229 733 P
2230 735 P
2231 737 P
2232 740 P
2233 742 P
2234 745 P
2235 747 P
2236 750 P
2237 752 P
2238 755 P
2239 757 P
2240 760 P
2241 762 P
2242 765 P
2243 767 P
2244 770 P
2245 773 P
2246 775 P
2247 778 P
2248 781 P
2250 783 P
2251 786 P
2252 789 P
2253 791 P
2254 794 P
2255 797 P
2256 800 P
2257 802 P
2258 805 P
2259 808 P
2260 811 P
2261 814 P
2262 816 P
2263 819 P
2264 822 P
2265 825 P
2266 828 P
2267 831 P
2268 834 P
2269 836 P
2271 839 P
2272 842 P
2273 845 P
2274 848 P
2275 851 P
2276 854 P
2277 857 P
2278 860 P
2279 863 P
2280 866 P
2281 869 P
2282 872 P
2283 875 P
2284 878 P
2284 875 P
2285 878 P
2286 881 P
2287 884 P
2288 887 P
2289 890 P
2290 893 P
2291 896 P
2293 899 P
2294 902 P
2295 905 P
2296 909 P
2297 912 P
2298 915 P
2299 918 P
2300 921 P
2301 924 P
2302 927 P
2303 930 P
2304 934 P
2305 937 P
2306 940 P
2307 943 P
2308 946 P
2309 949 P
2310 952 P
2311 956 P
2312 959 P
2314 962 P
2315 965 P
2316 968 P
2317 971 P
2318 974 P
2319 978 P
2320 981 P
2321 984 P
2322 987 P
2323 990 P
2324 993 P
2325 997 P
2326 1000 P
2327 1003 P
2328 1006 P
2329 1009 P
2330 1012 P
2331 1015 P
2332 1018 P
2333 1022 P
2335 1025 P
2336 1028 P
2337 1031 P
2338 1034 P
2339 1037 P
2340 1040 P
2341 1043 P
2342 1046 P
2343 1049 P
2344 1053 P
2345 1056 P
2346 1059 P
2347 1062 P
2348 1065 P
2349 1068 P
2350 1071 P
2351 1074 P
2352 1077 P
2353 1080 P
2354 1083 P
2355 1086 P
2357 1089 P
2358 1092 P
2359 1095 P
2360 1098 P
2361 1101 P
2362 1103 P
2363 1106 P
2364 1109 P
2365 1112 P
2366 1115 P
2367 1118 P
2368 1121 P
2369 1124 P
2370 1126 P
2371 1129 P
2372 1132 P
2373 1135 P
2374 1138 P
2375 1141 P
2376 1143 P
2378 1146 P
2379 1149 P
2380 1152 P
2381 1154 P
2382 1157 P
2383 1160 P
2384 1162 P
2385 1165 P
2386 1168 P
2387 1170 P
2388 1173 P
2389 1176 P
2390 1178 P
2391 1181 P
2392 1183 P
2393 1186 P
2394 1189 P
2395 1191 P
2396 1194 P
2397 1196 P
2398 1199 P
2400 1201 P
2401 1204 P
2402 1206 P
2403 1208 P
2404 1211 P
2405 1213 P
2406 1216 P
2407 1218 P
2408 1221 P
2409 1223 P
2410 1225 P
2411 1228 P
2412 1230 P
2413 1232 P
2414 1235 P
2415 1237 P
2416 1239 P
2417 1241 P
2418 1244 P
2419 1246 P
2421 1248 P
2422 1250 P
2423 1253 P
2424 1255 P
2425 1257 P
2426 1259 P
2427 1261 P
2428 1263 P
2429 1265 P
2430 1268 P
2431 1270 P
2432 1272 P
2433 1274 P
2434 1276 P
2435 1278 P
2436 1280 P
2437 1282 P
2438 1284 P
2439 1286 P
2440 1288 P
2441 1290 P
2443 1292 P
2444 1294 P
2445 1296 P
2446 1298 P
2447 1300 P
2448 1302 P
2449 1303 P
2450 1305 P
2451 1307 P
2452 1309 P
2453 1311 P
2454 1313 P
2455 1315 P
2456 1316 P
2457 1318 P
2458 1320 P
2459 1322 P
2460 1324 P
2461 1325 P
2462 1327 P
2464 1329 P
2465 1331 P
2466 1332 P
2467 1334 P
2468 1336 P
2469 1337 P
2470 1339 P
2471 1341 P
2472 1342 P
2473 1344 P
2474 1346 P
2475 1347 P
2476 1349 P
2477 1351 P
2478 1352 P
2479 1354 P
2480 1355 P
2481 1357 P
2482 1359 P
2483 1360 P
2485 1362 P
2486 1363 P
2487 1365 P
2488 1366 P
2489 1368 P
2490 1369 P
2491 1371 P
2492 1372 P
2493 1374 P
2494 1375 P
2494 1376 P
2495 1378 P
2496 1379 P
2497 1381 P
2498 1382 P
2499 1384 P
2500 1385 P
2501 1387 P
2502 1388 P
2503 1390 P
2504 1391 P
2505 1392 P
2507 1394 P
2508 1395 P
2509 1397 P
2510 1398 P
2511 1400 P
2512 1401 P
2513 1402 P
2514 1404 P
2515 1405 P
2516 1406 P
2517 1408 P
2518 1409 P
2519 1410 P
2520 1412 P
2521 1413 P
2522 1415 P
2523 1416 P
2524 1417 P
2525 1418 P
2526 1420 P
2528 1421 P
2529 1422 P
2530 1424 P
2531 1425 P
2532 1426 P
2533 1428 P
2534 1429 P
2535 1430 P
2536 1431 P
2537 1433 P
2538 1434 P
2539 1435 P
2540 1436 P
2541 1438 P
2542 1439 P
2543 1440 P
2544 1441 P
2545 1442 P
2546 1444 P
2547 1445 P
2548 1446 P
2550 1447 P
2551 1448 P
2552 1450 P
2553 1451 P
2554 1452 P
2555 1453 P
2556 1454 P
2557 1456 P
2558 1457 P
2559 1458 P
2560 1459 P
2561 1460 P
2562 1461 P
2563 1462 P
2564 1464 P
2565 1465 P
2566 1466 P
2567 1467 P
2568 1468 P
2569 1469 P
2571 1470 P
2572 1471 P
2573 1472 P
2574 1474 P
2575 1475 P
2576 1476 P
2577 1477 P
2578 1478 P
2579 1479 P
2580 1480 P
2581 1481 P
2582 1482 P
2583 1483 P
2584 1484 P
2585 1485 P
2586 1486 P
2587 1488 P
2588 1489 P
2589 1490 P
2590 1491 P
2591 1492 P
2593 1493 P
2594 1494 P
2595 1495 P
2596 1496 P
2597 1497 P
2598 1498 P
2599 1499 P
2600 1500 P
2601 1501 P
2602 1502 P
2603 1503 P
2604 1504 P
2605 1505 P
2606 1506 P
2607 1507 P
2608 1508 P
2609 1509 P
2610 1510 P
2611 1511 P
2612 1512 P
2614 1513 P
2615 1514 P
2616 1515 P
2617 1516 P
2618 1516 P
2619 1517 P
2620 1518 P
2621 1519 P
2622 1520 P
2623 1521 P
2624 1522 P
2625 1523 P
2626 1524 P
2627 1525 P
2628 1526 P
2629 1527 P
2630 1528 P
2631 1529 P
2632 1530 P
2633 1531 P
2634 1531 P
2636 1532 P
2637 1533 P
2638 1534 P
2639 1535 P
2640 1536 P
2641 1537 P
2642 1538 P
2643 1539 P
2644 1540 P
2645 1540 P
2646 1541 P
2647 1542 P
2648 1543 P
2649 1544 P
2650 1545 P
2651 1546 P
2652 1547 P
2653 1547 P
2654 1548 P
2655 1549 P
2657 1550 P
2658 1551 P
2659 1552 P
2660 1553 P
2661 1553 P
2662 1554 P
2663 1555 P
2664 1556 P
2665 1557 P
2666 1558 P
2667 1559 P
2668 1559 P
2669 1560 P
2670 1561 P
2671 1562 P
2672 1563 P
2673 1564 P
2674 1564 P
2675 1565 P
2676 1566 P
2678 1567 P
2679 1568 P
2680 1568 P
2681 1569 P
2682 1570 P
2683 1571 P
2684 1572 P
2685 1573 P
2686 1573 P
2687 1574 P
2688 1575 P
2689 1576 P
2690 1577 P
2691 1577 P
2692 1578 P
2693 1579 P
2694 1580 P
2695 1581 P
2696 1581 P
2697 1582 P
2698 1583 P
2700 1584 P
2701 1584 P
2702 1585 P
2703 1586 P
2704 1587 P
2704 1589 P
2705 1590 P
2706 1590 P
2707 1591 P
2708 1592 P
2709 1592 P
2710 1593 P
2711 1594 P
2712 1594 P
2713 1595 P
2714 1596 P
2715 1597 P
2716 1597 P
2717 1598 P
2718 1599 P
2719 1599 P
2721 1600 P
2722 1601 P
2723 1601 P
2724 1602 P
2725 1603 P
2726 1604 P
2727 1604 P
2728 1605 P
2729 1606 P
2730 1606 P
2731 1607 P
2732 1608 P
2733 1608 P
2734 1609 P
2735 1610 P
2736 1610 P
2737 1611 P
2738 1612 P
2739 1612 P
2740 1613 P
2741 1614 P
2743 1614 P
2744 1615 P
2745 1616 P
2746 1616 P
2747 1617 P
2748 1618 P
2749 1618 P
2750 1619 P
2751 1620 P
2752 1620 P
2753 1621 P
2754 1622 P
2755 1622 P
2756 1623 P
2757 1624 P
2758 1624 P
2759 1625 P
2760 1626 P
2761 1626 P
2762 1627 P
2764 1628 P
2765 1628 P
2766 1629 P
2767 1630 P
2768 1630 P
2769 1631 P
2770 1632 P
2771 1632 P
2772 1633 P
2773 1634 P
2774 1634 P
2775 1635 P
2776 1636 P
2777 1636 P
2778 1637 P
2779 1637 P
2780 1638 P
2781 1639 P
2782 1639 P
2783 1640 P
2784 1641 P
2786 1641 P
2787 1642 P
2788 1643 P
2789 1643 P
2790 1644 P
2791 1645 P
2792 1645 P
2793 1646 P
2794 1646 P
2795 1647 P
2796 1648 P
2797 1648 P
2798 1649 P
2799 1650 P
2800 1650 P
2801 1651 P
2802 1651 P
2803 1652 P
2804 1653 P
2805 1653 P
2807 1654 P
2808 1655 P
2809 1655 P
2810 1656 P
2811 1656 P
2812 1657 P
2813 1658 P
2814 1658 P
2815 1659 P
2816 1659 P
2817 1660 P
2818 1661 P
2819 1661 P
2820 1662 P
2821 1663 P
2822 1663 P
2823 1664 P
2824 1664 P
2825 1665 P
2826 1666 P
2828 1666 P
2829 1667 P
2830 1667 P
2831 1668 P
2832 1669 P
2833 1669 P
2834 1670 P
2835 1670 P
2836 1671 P
2837 1672 P
2838 1672 P
2839 1673 P
2840 1673 P
2841 1674 P
2842 1674 P
2843 1675 P
2844 1676 P
2845 1676 P
2846 1677 P
2847 1677 P
2848 1678 P
2850 1679 P
2851 1679 P
2852 1680 P
2853 1680 P
2854 1681 P
2855 1682 P
2856 1682 P
2857 1683 P
2858 1683 P
2859 1684 P
2860 1684 P
2861 1685 P
2862 1686 P
2863 1686 P
2864 1687 P
2865 1687 P
2866 1688 P
2867 1688 P
2868 1689 P
2869 1690 P
2871 1690 P
2872 1691 P
2872 1693 P
2873 1694 P
2874 1694 P
2875 1695 P
2876 1695 P
2877 1696 P
2878 1696 P
2879 1697 P
2880 1698 P
2881 1698 P
2882 1699 P
2883 1699 P
2884 1700 P
2885 1700 P
2886 1701 P
2887 1701 P
2888 1702 P
2889 1702 P
2890 1703 P
2891 1704 P
2893 1704 P
2894 1705 P
2895 1705 P
2896 1706 P
2897 1706 P
2898 1707 P
2899 1707 P
2900 1708 P
2901 1708 P
2902 1709 P
2903 1709 P
2904 1710 P
2905 1711 P
2906 1711 P
2907 1712 P
2908 1712 P
2909 1713 P
2910 1713 P
2911 1714 P
2912 1714 P
2914 1715 P
2915 1715 P
2916 1716 P
2917 1716 P
2918 1717 P
2919 1717 P
2920 1718 P
2921 1718 P
2922 1719 P
2923 1720 P
2924 1720 P
2925 1721 P
2926 1721 P
2927 1722 P
2928 1722 P
2929 1723 P
2930 1723 P
2931 1724 P
2932 1724 P
2933 1725 P
2934 1725 P
2936 1726 P
2937 1726 P
2938 1727 P
2939 1727 P
2940 1728 P
2941 1728 P
2942 1729 P
2943 1729 P
2944 1730 P
2945 1730 P
2946 1731 P
2947 1731 P
2948 1732 P
2949 1732 P
2950 1733 P
2951 1733 P
2952 1734 P
2953 1735 P
2954 1735 P
2955 1736 P
2957 1736 P
2958 1737 P
2959 1737 P
2960 1738 P
2961 1738 P
2962 1739 P
2963 1739 P
2964 1740 P
2965 1740 P
2966 1741 P
2967 1741 P
2968 1742 P
2969 1742 P
2970 1743 P
2971 1743 P
2972 1744 P
2973 1744 P
2974 1745 P
2975 1745 P
2976 1746 P
2977 1746 P
2979 1747 P
2980 1747 P
2981 1748 P
2982 1748 P
2983 1749 P
2984 1749 P
2985 1750 P
2986 1750 P
2987 1751 P
2988 1751 P
2989 1752 P
2990 1752 P
2991 1753 P
2992 1753 P
2993 1754 P
2994 1754 P
2995 1755 P
2996 1755 P
2997 1756 P
2998 1756 P
3000 1757 P
3001 1757 P
3002 1758 P
3003 1758 P
3004 1759 P
3005 1759 P
3006 1760 P
3007 1760 P
3008 1761 P
3009 1761 P
3010 1762 P
3011 1762 P
3012 1763 P
3013 1763 P
3014 1764 P
3015 1764 P
3016 1765 P
3017 1765 P
3018 1766 P
3019 1766 P
3021 1767 P
3022 1767 P
3023 1768 P
3024 1768 P
3025 1769 P
3026 1769 P
3027 1770 P
3028 1770 P
3029 1771 P
3030 1771 P
3031 1772 P
3032 1772 P
3033 1773 P
3034 1773 P
3035 1774 P
3036 1774 P
3037 1775 P
3038 1775 P
3039 1776 P
3040 1776 P
3041 1777 P
3043 1777 P
3044 1778 P
3045 1778 P
3046 1779 P
3047 1779 P
3048 1780 P
3049 1780 P
3050 1781 P
3051 1781 P
3052 1782 P
3053 1782 P
3054 1783 P
3055 1783 P
3056 1783 P
3057 1784 P
3058 1784 P
3059 1785 P
3060 1785 P
3061 1786 P
3062 1786 P
3064 1787 P
3065 1787 P
3066 1788 P
3067 1788 P
3068 1789 P
3069 1789 P
3070 1790 P
3071 1790 P
3072 1791 P
3073 1791 P
3074 1792 P
3075 1792 P
3076 1793 P
3077 1793 P
3078 1794 P
3079 1794 P
3080 1795 P
3081 1795 P
3082 1796 P
3083 1796 P
3084 1797 P
3086 1797 P
3087 1798 P
3088 1798 P
3089 1799 P
3090 1799 P
3091 1800 P
3092 1800 P
3093 1801 P
3094 1801 P
3095 1801 P
3096 1802 P
3097 1802 P
3098 1803 P
3099 1803 P
3100 1804 P
3101 1804 P
3102 1805 P
3103 1805 P
3104 1806 P
3105 1806 P
3107 1807 P
3108 1807 P
3109 1808 P
3110 1808 P
3111 1809 P
3112 1809 P
3113 1810 P
3114 1810 P
3115 1811 P
3116 1811 P
3117 1812 P
3118 1812 P
3119 1812 P
3120 1813 P
3121 1813 P
3122 1814 P
3123 1814 P
3124 1815 P
3125 1815 P
3126 1816 P
3127 1816 P
3129 1817 P
3130 1817 P
3131 1818 P
3132 1818 P
3133 1819 P
3134 1819 P
3135 1820 P
3136 1820 P
3137 1820 P
3138 1821 P
3139 1821 P
3140 1822 P
3141 1822 P
3142 1823 P
3143 1823 P
3144 1824 P
3145 1824 P
3146 1825 P
3147 1825 P
3148 1826 P
3150 1826 P
3151 1826 P
3152 1827 P
3153 1827 P
3154 1828 P
3155 1828 P
3156 1829 P
3157 1829 P
3158 1830 P
3159 1830 P
3160 1831 P
3161 1831 P
3162 1831 P
3163 1832 P
3164 1832 P
3165 1833 P
3166 1833 P
3167 1834 P
3168 1834 P
3169 1835 P
3171 1835 P
3172 1836 P
3173 1836 P
3174 1836 P
3175 1837 P
3176 1837 P
3177 1838 P
3178 1838 P
3179 1839 P
3180 1839 P
3181 1840 P
3182 1840 P
3183 1840 P
3184 1841 P
3185 1841 P
3186 1842 P
3187 1842 P
3188 1843 P
3189 1843 P
3190 1844 P
3191 1844 P
3193 1844 P
3194 1845 P
3195 1845 P
3196 1846 P
3197 1846 P
3198 1847 P
3199 1847 P
3200 1847 P
3201 1848 P
3202 1848 P
3203 1849 P
3204 1849 P
3205 1850 P
3206 1850 P
3207 1850 P
LT0
1439 1877 D
1529 395 D
1865 440 D
2074 521 D
2284 877 D
2494 1373 D
2704 1590 D
2872 1691 D
3207 1848 D
1379 1877 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
1529 394 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
305 43 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
178 77 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
179 342 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
179 479 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
179 208 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
137 95 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
304 153 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
LT0
690 387 P
691 387 P
692 387 P
694 387 P
695 387 P
696 387 P
697 387 P
698 387 P
700 387 P
701 387 P
702 387 P
703 387 P
705 387 P
706 388 P
707 388 P
708 388 P
710 388 P
711 388 P
712 388 P
713 388 P
715 388 P
716 388 P
717 388 P
718 388 P
720 388 P
721 388 P
722 388 P
723 389 P
725 389 P
726 389 P
727 389 P
728 389 P
730 389 P
731 389 P
732 389 P
733 389 P
735 389 P
736 389 P
737 389 P
738 389 P
740 389 P
741 390 P
742 390 P
743 390 P
744 390 P
746 390 P
747 390 P
748 390 P
749 390 P
751 390 P
752 390 P
753 390 P
754 390 P
756 390 P
757 390 P
758 391 P
759 391 P
761 391 P
762 391 P
763 391 P
764 391 P
766 391 P
767 391 P
768 391 P
769 391 P
771 391 P
772 391 P
773 391 P
774 392 P
776 392 P
777 392 P
778 392 P
779 392 P
781 392 P
782 392 P
783 392 P
784 392 P
785 392 P
787 392 P
788 392 P
789 393 P
790 393 P
792 393 P
793 393 P
794 393 P
795 393 P
797 393 P
798 393 P
799 393 P
800 393 P
802 393 P
803 393 P
804 394 P
805 394 P
807 394 P
808 394 P
809 394 P
810 394 P
812 394 P
813 394 P
814 394 P
815 394 P
817 395 P
818 395 P
819 395 P
820 395 P
822 395 P
823 395 P
824 395 P
825 395 P
827 395 P
828 395 P
829 396 P
830 396 P
832 396 P
833 396 P
834 396 P
835 396 P
836 396 P
838 396 P
839 396 P
840 397 P
841 397 P
843 397 P
844 397 P
845 397 P
846 397 P
848 397 P
849 397 P
850 398 P
851 398 P
853 398 P
854 398 P
855 398 P
856 398 P
858 398 P
859 398 P
860 399 P
861 399 P
863 399 P
864 399 P
865 399 P
866 399 P
868 399 P
869 400 P
870 400 P
871 400 P
873 400 P
874 400 P
875 400 P
876 401 P
878 401 P
879 401 P
880 401 P
881 401 P
882 401 P
884 401 P
885 402 P
886 402 P
887 402 P
889 402 P
890 402 P
891 403 P
892 403 P
894 403 P
895 403 P
896 403 P
897 403 P
899 404 P
900 404 P
901 404 P
902 404 P
904 404 P
905 404 P
906 405 P
907 405 P
909 405 P
910 405 P
911 405 P
912 406 P
914 406 P
915 406 P
916 406 P
917 406 P
919 407 P
920 407 P
921 407 P
922 407 P
923 407 P
925 408 P
926 408 P
927 408 P
928 408 P
930 408 P
931 409 P
932 409 P
933 409 P
935 409 P
936 409 P
937 410 P
938 410 P
940 410 P
941 410 P
942 410 P
943 411 P
945 411 P
946 411 P
947 411 P
948 411 P
950 412 P
951 412 P
952 412 P
953 412 P
955 413 P
956 413 P
957 413 P
958 413 P
960 413 P
961 414 P
962 414 P
963 414 P
965 414 P
966 414 P
967 415 P
968 415 P
970 415 P
971 415 P
972 415 P
973 416 P
974 416 P
976 416 P
977 416 P
978 416 P
979 417 P
981 417 P
982 417 P
983 417 P
984 417 P
986 418 P
987 418 P
988 418 P
989 418 P
991 418 P
992 419 P
993 419 P
994 419 P
996 419 P
997 419 P
998 420 P
999 420 P
1001 420 P
1002 420 P
1003 420 P
1004 421 P
1006 421 P
1007 421 P
1008 421 P
1009 421 P
1011 422 P
1012 422 P
1013 422 P
1014 422 P
1015 422 P
1017 422 P
1018 423 P
1019 423 P
1020 423 P
1022 423 P
1023 423 P
1024 424 P
1025 424 P
1025 425 P
1027 425 P
1028 425 P
1029 425 P
1030 425 P
1032 426 P
1033 426 P
1034 426 P
1036 426 P
1037 426 P
1038 427 P
1039 427 P
1041 427 P
1042 427 P
1043 427 P
1044 428 P
1046 428 P
1047 428 P
1048 428 P
1049 429 P
1051 429 P
1052 429 P
1053 429 P
1054 429 P
1056 430 P
1057 430 P
1058 430 P
1059 430 P
1061 431 P
1062 431 P
1063 431 P
1064 431 P
1066 432 P
1067 432 P
1068 432 P
1069 432 P
1071 433 P
1072 433 P
1073 433 P
1075 433 P
1076 434 P
1077 434 P
1078 434 P
1080 434 P
1081 435 P
1082 435 P
1083 435 P
1085 435 P
1086 436 P
1087 436 P
1088 436 P
1090 436 P
1091 437 P
1092 437 P
1093 437 P
1095 437 P
1096 438 P
1097 438 P
1098 438 P
1100 439 P
1101 439 P
1102 439 P
1103 439 P
1105 440 P
1106 440 P
1107 440 P
1109 441 P
1110 441 P
1111 441 P
1112 442 P
1114 442 P
1115 442 P
1116 443 P
1117 443 P
1119 443 P
1120 444 P
1121 444 P
1122 444 P
1124 445 P
1125 445 P
1126 445 P
1127 446 P
1129 446 P
1130 446 P
1131 447 P
1132 447 P
1134 447 P
1135 448 P
1136 448 P
1137 448 P
1139 449 P
1140 449 P
1141 450 P
1143 450 P
1144 450 P
1145 451 P
1146 451 P
1148 451 P
1149 452 P
1150 452 P
1151 453 P
1153 453 P
1154 453 P
1155 454 P
1156 454 P
1158 455 P
1159 455 P
1160 456 P
1161 456 P
1163 456 P
1164 457 P
1165 457 P
1166 458 P
1168 458 P
1169 459 P
1170 459 P
1171 459 P
1173 460 P
1174 460 P
1175 461 P
1176 461 P
1178 462 P
1179 462 P
1180 463 P
1182 463 P
1183 464 P
1184 464 P
1185 465 P
1187 465 P
1188 466 P
1189 466 P
1190 466 P
1192 467 P
1193 467 P
1194 468 P
1195 468 P
1197 469 P
1198 469 P
1199 470 P
1200 471 P
1202 471 P
1203 472 P
1204 472 P
1205 473 P
1207 473 P
1208 474 P
1209 474 P
1210 475 P
1212 475 P
1213 476 P
1214 476 P
1216 477 P
1217 477 P
1218 478 P
1219 479 P
1221 479 P
1222 480 P
1223 480 P
1224 481 P
1226 481 P
1227 482 P
1228 483 P
1229 483 P
1231 484 P
1232 484 P
1233 485 P
1234 485 P
1236 486 P
1237 487 P
1238 487 P
1239 488 P
1241 488 P
1242 489 P
1243 490 P
1244 490 P
1246 491 P
1247 492 P
1248 492 P
1249 493 P
1251 493 P
1252 494 P
1253 495 P
1255 495 P
1256 496 P
1257 497 P
1258 497 P
1260 498 P
1261 499 P
1262 499 P
1263 500 P
1265 501 P
1266 501 P
1267 502 P
1268 503 P
1270 504 P
1271 504 P
1272 505 P
1273 506 P
1275 506 P
1276 507 P
1277 508 P
1277 510 P
1278 511 P
1280 512 P
1281 513 P
1282 514 P
1283 515 P
1285 516 P
1286 516 P
1287 517 P
1289 518 P
1290 519 P
1291 520 P
1292 521 P
1294 522 P
1295 523 P
1296 524 P
1297 525 P
1299 526 P
1300 527 P
1301 528 P
1302 529 P
1304 531 P
1305 532 P
1306 533 P
1307 534 P
1309 535 P
1310 536 P
1311 537 P
1312 539 P
1314 540 P
1315 541 P
1316 542 P
1317 544 P
1319 545 P
1320 546 P
1321 548 P
1322 549 P
1324 550 P
1325 552 P
1326 553 P
1328 555 P
1329 556 P
1330 558 P
1331 559 P
1333 561 P
1334 562 P
1335 564 P
1336 566 P
1338 567 P
1339 569 P
1340 571 P
1341 572 P
1343 574 P
1344 576 P
1345 578 P
1346 579 P
1348 581 P
1349 583 P
1350 585 P
1351 587 P
1353 589 P
1354 591 P
1355 593 P
1356 595 P
1358 597 P
1359 599 P
1360 601 P
1362 603 P
1363 606 P
1364 608 P
1365 610 P
1367 612 P
1368 615 P
1369 617 P
1370 619 P
1372 622 P
1373 624 P
1374 627 P
1375 629 P
1377 632 P
1378 634 P
1379 637 P
1380 639 P
1382 642 P
1383 645 P
1384 648 P
1385 650 P
1387 653 P
1388 656 P
1389 659 P
1390 662 P
1392 664 P
1393 667 P
1394 670 P
1396 673 P
1397 676 P
1398 679 P
1399 682 P
1401 686 P
1402 689 P
1403 692 P
1404 695 P
1406 698 P
1407 701 P
1408 705 P
1409 708 P
1411 711 P
1412 715 P
1413 718 P
1414 721 P
1416 725 P
1417 728 P
1418 732 P
1419 735 P
1421 739 P
1422 742 P
1423 746 P
1424 749 P
1426 753 P
1427 756 P
1428 760 P
1429 764 P
1431 767 P
1432 771 P
1433 775 P
1435 778 P
1436 782 P
1437 786 P
1438 789 P
1440 793 P
1441 797 P
1442 801 P
1443 804 P
1445 808 P
1446 812 P
1447 816 P
1448 819 P
1450 823 P
1451 827 P
1452 831 P
1453 835 P
1455 838 P
1456 842 P
1457 846 P
1458 850 P
1460 854 P
1461 857 P
1462 861 P
1463 865 P
1465 869 P
1466 873 P
1467 877 P
1469 880 P
1470 884 P
1471 888 P
1472 892 P
1474 896 P
1475 899 P
1476 903 P
1477 907 P
1479 911 P
1480 914 P
1481 918 P
1482 922 P
1484 926 P
1485 930 P
1486 933 P
1487 937 P
1489 941 P
1490 944 P
1491 948 P
1492 952 P
1494 955 P
1495 959 P
1496 963 P
1497 967 P
1499 970 P
1500 974 P
1501 977 P
1502 981 P
1504 985 P
1505 988 P
1506 992 P
1508 995 P
1509 999 P
1510 1002 P
1511 1006 P
1513 1010 P
1514 1013 P
1515 1017 P
1516 1020 P
1518 1024 P
1519 1027 P
1520 1030 P
1521 1034 P
1523 1037 P
1524 1041 P
1525 1044 P
1526 1047 P
1528 1051 P
1529 1054 P
1529 1059 P
1530 1062 P
1531 1065 P
1533 1069 P
1534 1072 P
1535 1075 P
1536 1079 P
1538 1082 P
1539 1085 P
1540 1088 P
1542 1092 P
1543 1095 P
1544 1098 P
1545 1101 P
1547 1105 P
1548 1108 P
1549 1111 P
1550 1114 P
1552 1118 P
1553 1121 P
1554 1124 P
1555 1127 P
1557 1130 P
1558 1133 P
1559 1137 P
1560 1140 P
1562 1143 P
1563 1146 P
1564 1149 P
1565 1152 P
1567 1155 P
1568 1158 P
1569 1161 P
1570 1164 P
1572 1167 P
1573 1170 P
1574 1173 P
1576 1176 P
1577 1179 P
1578 1182 P
1579 1185 P
1581 1188 P
1582 1191 P
1583 1194 P
1584 1197 P
1586 1199 P
1587 1202 P
1588 1205 P
1589 1208 P
1591 1211 P
1592 1214 P
1593 1216 P
1594 1219 P
1596 1222 P
1597 1225 P
1598 1227 P
1599 1230 P
1601 1233 P
1602 1235 P
1603 1238 P
1604 1241 P
1606 1243 P
1607 1246 P
1608 1249 P
1609 1251 P
1611 1254 P
1612 1256 P
1613 1259 P
1615 1261 P
1616 1264 P
1617 1267 P
1618 1269 P
1620 1272 P
1621 1274 P
1622 1276 P
1623 1279 P
1625 1281 P
1626 1284 P
1627 1286 P
1628 1288 P
1630 1291 P
1631 1293 P
1632 1296 P
1633 1298 P
1635 1300 P
1636 1302 P
1637 1305 P
1638 1307 P
1640 1309 P
1641 1311 P
1642 1314 P
1643 1316 P
1645 1318 P
1646 1320 P
1647 1322 P
1649 1325 P
1650 1327 P
1651 1329 P
1652 1331 P
1654 1333 P
1655 1335 P
1656 1337 P
1657 1339 P
1659 1341 P
1660 1343 P
1661 1345 P
1662 1347 P
1664 1349 P
1665 1351 P
1666 1353 P
1667 1355 P
1669 1357 P
1670 1359 P
1671 1361 P
1672 1363 P
1674 1365 P
1675 1367 P
1676 1369 P
1677 1371 P
1679 1372 P
1680 1374 P
1681 1376 P
1682 1378 P
1684 1380 P
1685 1381 P
1686 1383 P
1688 1385 P
1689 1387 P
1690 1388 P
1691 1390 P
1693 1392 P
1694 1394 P
1695 1395 P
1696 1397 P
1698 1399 P
1699 1400 P
1700 1402 P
1701 1404 P
1703 1405 P
1704 1407 P
1705 1408 P
1706 1410 P
1708 1412 P
1709 1413 P
1710 1415 P
1711 1416 P
1713 1418 P
1714 1420 P
1715 1421 P
1716 1423 P
1718 1424 P
1719 1426 P
1720 1427 P
1722 1429 P
1723 1430 P
1724 1432 P
1725 1433 P
1727 1434 P
1728 1436 P
1729 1437 P
1730 1439 P
1732 1440 P
1733 1442 P
1734 1443 P
1735 1444 P
1737 1446 P
1738 1447 P
1739 1449 P
1740 1450 P
1742 1451 P
1743 1453 P
1744 1454 P
1745 1455 P
1747 1457 P
1748 1458 P
1749 1459 P
1750 1461 P
1752 1462 P
1753 1463 P
1754 1465 P
1755 1466 P
1757 1467 P
1758 1468 P
1759 1470 P
1761 1471 P
1762 1472 P
1763 1473 P
1764 1475 P
1766 1476 P
1767 1477 P
1768 1478 P
1769 1480 P
1771 1481 P
1772 1482 P
1773 1483 P
1774 1484 P
1776 1486 P
1777 1487 P
1778 1488 P
1779 1489 P
1781 1490 P
1781 1491 P
1782 1492 P
1783 1493 P
1784 1494 P
1786 1495 P
1787 1496 P
1788 1497 P
1789 1498 P
1791 1499 P
1792 1500 P
1793 1501 P
1795 1503 P
1796 1504 P
1797 1505 P
1798 1506 P
1800 1507 P
1801 1508 P
1802 1509 P
1803 1510 P
1805 1511 P
1806 1512 P
1807 1513 P
1808 1514 P
1810 1515 P
1811 1516 P
1812 1517 P
1813 1518 P
1815 1519 P
1816 1520 P
1817 1521 P
1818 1522 P
1820 1523 P
1821 1524 P
1822 1525 P
1823 1526 P
1825 1527 P
1826 1527 P
1827 1528 P
1829 1529 P
1830 1530 P
1831 1531 P
1832 1532 P
1834 1533 P
1835 1534 P
1836 1535 P
1837 1536 P
1839 1537 P
1840 1538 P
1841 1539 P
1842 1540 P
1844 1541 P
1845 1542 P
1846 1542 P
1847 1543 P
1849 1544 P
1850 1545 P
1851 1546 P
1852 1547 P
1854 1548 P
1855 1549 P
1856 1550 P
1857 1551 P
1859 1552 P
1860 1552 P
1861 1553 P
1862 1554 P
1864 1555 P
1865 1556 P
1866 1557 P
1868 1558 P
1869 1559 P
1870 1560 P
1871 1560 P
1873 1561 P
1874 1562 P
1875 1563 P
1876 1564 P
1878 1565 P
1879 1566 P
1880 1566 P
1881 1567 P
1883 1568 P
1884 1569 P
1885 1570 P
1886 1571 P
1888 1572 P
1889 1572 P
1890 1573 P
1891 1574 P
1893 1575 P
1894 1576 P
1895 1577 P
1896 1578 P
1898 1578 P
1899 1579 P
1900 1580 P
1902 1581 P
1903 1582 P
1904 1583 P
1905 1583 P
1907 1584 P
1908 1585 P
1909 1586 P
1910 1587 P
1912 1587 P
1913 1588 P
1914 1589 P
1915 1590 P
1917 1591 P
1918 1592 P
1919 1592 P
1920 1593 P
1922 1594 P
1923 1595 P
1924 1596 P
1925 1596 P
1927 1597 P
1928 1598 P
1929 1599 P
1930 1600 P
1932 1600 P
1933 1601 P
1934 1602 P
1935 1603 P
1937 1604 P
1938 1604 P
1939 1605 P
1941 1606 P
1942 1607 P
1943 1608 P
1944 1608 P
1946 1609 P
1947 1610 P
1948 1611 P
1949 1612 P
1951 1612 P
1952 1613 P
1953 1614 P
1954 1615 P
1956 1616 P
1957 1616 P
1958 1617 P
1959 1618 P
1961 1619 P
1962 1619 P
1963 1620 P
1964 1621 P
1966 1622 P
1967 1623 P
1968 1623 P
1969 1624 P
1971 1625 P
1972 1626 P
1973 1627 P
1975 1627 P
1976 1628 P
1977 1629 P
1978 1630 P
1980 1630 P
1981 1631 P
1982 1632 P
1983 1633 P
1985 1633 P
1986 1634 P
1987 1635 P
1988 1636 P
1990 1637 P
1991 1637 P
1992 1638 P
1993 1639 P
1995 1640 P
1996 1640 P
1997 1641 P
1998 1642 P
2000 1643 P
2001 1643 P
2002 1644 P
2003 1645 P
2005 1646 P
2006 1646 P
2007 1647 P
2008 1648 P
2010 1649 P
2011 1649 P
2012 1650 P
2014 1651 P
2015 1652 P
2016 1652 P
2017 1653 P
2019 1654 P
2020 1655 P
2021 1656 P
2022 1656 P
2024 1657 P
2025 1658 P
2026 1659 P
2027 1659 P
2029 1660 P
2030 1661 P
2031 1662 P
2032 1662 P
2032 1659 P
2034 1660 P
2035 1660 P
2036 1661 P
2037 1662 P
2039 1663 P
2040 1663 P
2041 1664 P
2042 1665 P
2044 1666 P
2045 1666 P
2046 1667 P
2047 1668 P
2049 1669 P
2050 1669 P
2051 1670 P
2052 1671 P
2054 1671 P
2055 1672 P
2056 1673 P
2057 1674 P
2059 1674 P
2060 1675 P
2061 1676 P
2062 1676 P
2064 1677 P
2065 1678 P
2066 1679 P
2067 1679 P
2068 1680 P
2070 1681 P
2071 1681 P
2072 1682 P
2073 1683 P
2075 1683 P
2076 1684 P
2077 1685 P
2078 1685 P
2080 1686 P
2081 1687 P
2082 1688 P
2083 1688 P
2085 1689 P
2086 1690 P
2087 1690 P
2088 1691 P
2090 1692 P
2091 1692 P
2092 1693 P
2093 1694 P
2095 1694 P
2096 1695 P
2097 1696 P
2098 1696 P
2100 1697 P
2101 1698 P
2102 1698 P
2103 1699 P
2105 1699 P
2106 1700 P
2107 1701 P
2108 1701 P
2109 1702 P
2111 1703 P
2112 1703 P
2113 1704 P
2114 1705 P
2116 1705 P
2117 1706 P
2118 1706 P
2119 1707 P
2121 1708 P
2122 1708 P
2123 1709 P
2124 1710 P
2126 1710 P
2127 1711 P
2128 1711 P
2129 1712 P
2131 1713 P
2132 1713 P
2133 1714 P
2134 1715 P
2136 1715 P
2137 1716 P
2138 1716 P
2139 1717 P
2141 1718 P
2142 1718 P
2143 1719 P
2144 1719 P
2146 1720 P
2147 1721 P
2148 1721 P
2149 1722 P
2151 1722 P
2152 1723 P
2153 1723 P
2154 1724 P
2155 1725 P
2157 1725 P
2158 1726 P
2159 1726 P
2160 1727 P
2162 1728 P
2163 1728 P
2164 1729 P
2165 1729 P
2167 1730 P
2168 1730 P
2169 1731 P
2170 1732 P
2172 1732 P
2173 1733 P
2174 1733 P
2175 1734 P
2177 1734 P
2178 1735 P
2179 1735 P
2180 1736 P
2182 1737 P
2183 1737 P
2184 1738 P
2185 1738 P
2187 1739 P
2188 1739 P
2189 1740 P
2190 1740 P
2192 1741 P
2193 1741 P
2194 1742 P
2195 1743 P
2197 1743 P
2198 1744 P
2199 1744 P
2200 1745 P
2202 1745 P
2203 1746 P
2204 1746 P
2205 1747 P
2206 1747 P
2208 1748 P
2209 1748 P
2210 1749 P
2211 1749 P
2213 1750 P
2214 1750 P
2215 1751 P
2216 1752 P
2218 1752 P
2219 1753 P
2220 1753 P
2221 1754 P
2223 1754 P
2224 1755 P
2225 1755 P
2226 1756 P
2228 1756 P
2229 1757 P
2230 1757 P
2231 1758 P
2233 1758 P
2234 1759 P
2235 1759 P
2236 1760 P
2238 1760 P
2239 1761 P
2240 1761 P
2241 1762 P
2242 1762 P
2244 1763 P
2245 1763 P
2246 1764 P
2247 1764 P
2249 1765 P
2250 1765 P
2251 1766 P
2252 1766 P
2254 1767 P
2255 1767 P
2256 1768 P
2257 1768 P
2259 1769 P
2260 1769 P
2261 1770 P
2262 1770 P
2264 1771 P
2265 1771 P
2266 1772 P
2267 1772 P
2269 1773 P
2270 1774 P
2271 1774 P
2272 1775 P
2274 1775 P
2275 1776 P
2276 1776 P
2277 1777 P
2279 1777 P
2280 1778 P
2281 1778 P
2282 1779 P
2284 1779 P
2285 1780 P
2286 1780 P
2287 1781 P
2289 1781 P
2290 1782 P
2291 1782 P
2292 1783 P
2293 1783 P
2295 1784 P
2296 1784 P
2297 1785 P
2298 1785 P
2300 1786 P
2301 1786 P
2302 1787 P
2303 1787 P
2305 1788 P
2306 1788 P
2307 1789 P
2308 1789 P
2310 1790 P
2311 1790 P
2312 1791 P
2313 1791 P
2315 1792 P
2316 1792 P
2317 1793 P
2318 1793 P
2320 1794 P
2321 1794 P
2322 1795 P
2323 1795 P
2325 1796 P
2326 1796 P
2327 1797 P
2328 1797 P
2330 1798 P
2331 1799 P
2332 1799 P
2333 1800 P
2335 1800 P
2336 1801 P
2337 1801 P
2338 1802 P
2339 1802 P
2341 1803 P
2342 1803 P
2343 1804 P
2344 1804 P
2346 1805 P
2347 1805 P
2348 1806 P
2349 1806 P
2351 1807 P
2352 1807 P
2353 1808 P
2354 1808 P
2356 1809 P
2357 1810 P
2358 1810 P
2359 1811 P
2361 1811 P
2362 1812 P
2363 1812 P
2364 1813 P
2366 1813 P
2367 1814 P
2368 1814 P
LT0
1439 1700 T
690 387 T
1025 424 T
1277 508 T
1529 1056 T
1781 1492 T
2032 1661 T
2368 1815 T
1379 1700 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
690 385 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
304 34 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
221 68 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
221 500 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
221 388 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
220 146 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
305 134 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
stroke
grestore
end
showpage
}
\put(1319,1700){\makebox(0,0)[r]{$\langle |L| \rangle(\lambda=0.05)$}}
\put(1319,1877){\makebox(0,0)[r]{$\langle |L| \rangle(\lambda=0.00)$}}
\put(1400,1500){\makebox(0,0)[r]{$8^3 \times 4 - \mbox{lattice}$}}
\put(1948,0){\makebox(0,0){$\beta$}}
\put(3207,151){\makebox(0,0){5.9}}
\put(2788,151){\makebox(0,0){5.8}}
\put(2368,151){\makebox(0,0){5.7}}
\put(1948,151){\makebox(0,0){5.6}}
\put(1529,151){\makebox(0,0){5.5}}
\put(1109,151){\makebox(0,0){5.4}}
\put(690,151){\makebox(0,0){5.3}}
\put(420,2109){\makebox(0,0)[r]{0.8}}
\put(420,1645){\makebox(0,0)[r]{0.6}}
\put(420,1180){\makebox(0,0)[r]{0.4}}
\put(420,716){\makebox(0,0)[r]{0.2}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> pol_l=10_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
1676 0 V
600 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 654 M
63 0 V
1613 0 R
-63 0 V
480 1057 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1079 251 M
0 63 V
0 1146 R
0 -63 V
1557 251 M
0 63 V
0 1146 R
0 -63 V
2036 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
1549 700 D
600 1134 D
1318 1190 D
2036 1227 D
1489 700 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
600 1133 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
687 50 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
687 31 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
LT0
600 1134 M
718 56 V
718 37 V
600 1134 A
1318 1190 A
2036 1227 A
stroke
grestore
end
showpage
}
\put(1429,700){\makebox(0,0)[r]{$\langle |L| \rangle (\lambda=10.0)$}}
\put(1530,500){\makebox(0,0)[r]{$12^3 \times 4 - \mbox{lattice}$}}
\put(1318,51){\makebox(0,0){$\beta$}}
\put(2036,151){\makebox(0,0){6}}
\put(1557,151){\makebox(0,0){4}}
\put(1079,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{3}}
\put(420,1057){\makebox(0,0)[r]{2}}
\put(420,654){\makebox(0,0)[r]{1}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> pol_l=10_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 2.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
1676 0 V
600 251 M
0 1209 V
LTb
480 251 M
63 0 V
1613 0 R
-63 0 V
480 654 M
63 0 V
1613 0 R
-63 0 V
480 1057 M
63 0 V
1613 0 R
-63 0 V
480 1460 M
63 0 V
1613 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1079 251 M
0 63 V
0 1146 R
0 -63 V
1557 251 M
0 63 V
0 1146 R
0 -63 V
2036 251 M
0 63 V
0 1146 R
0 -63 V
480 251 M
1676 0 V
0 1209 V
-1676 0 V
480 251 L
LT0
600 1103 M
718 66 V
718 60 V
600 1103 D
1318 1169 D
2036 1229 D
LT0
1549 700 D
600 1103 D
1318 1169 D
2036 1229 D
1489 700 M
180 0 V
-180 31 R
0 -62 V
180 62 R
0 -62 V
600 1090 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
687 44 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
687 48 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
stroke
grestore
end
showpage
}
\put(1429,700){\makebox(0,0)[r]{$\langle |L| \rangle (\lambda=10.0)$}}
\put(1530,500){\makebox(0,0)[r]{$8^3 \times 4 - \mbox{lattice}$}}
\put(1318,51){\makebox(0,0){$\beta$}}
\put(2036,151){\makebox(0,0){6}}
\put(1557,151){\makebox(0,0){4}}
\put(1079,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(420,1460){\makebox(0,0)[r]{3}}
\put(420,1057){\makebox(0,0)[r]{2}}
\put(420,654){\makebox(0,0)[r]{1}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}

